Evaluating simulation techniques for lubricant distribution in gearboxes

Efficient lubrication is crucial for the performance and durability of high-speed gearboxes, particularly under varying load conditions. Excess lubrication leads to increased churning losses, while insufficient lubrication accelerates wear on contact surfaces. Due to the high rotational speeds involved, direct experimental visualization of lubricant distribution within gearboxes is challenging, making numerical simulations indispensable. Although various modelling approaches exist, a direct comparison that jointly evaluates accuracy and computational efficiency is missing. Furthermore, studies on the computational modelling of highly viscous lubricants such as grease in gearboxes are limited. This study addresses these gaps by comparing two mesh-based Eulerian solvers (OpenFOAM and Ansys-Fluent) and two Lagrangian particle-based solvers (PreonLab and MESHFREE) for oil distribution in gearboxes. Two benchmark cases are considered: one for qualitative assessment and another for quantitative evaluation. OpenFOAM and Ansys-Fluent show good agreement with the experiment data in selected cases, but incur a significant computational cost. PreonLab performs well qualitatively, yet exhibits greater deviation in quantitative predictions. These comparisons provide information for selecting the suitable solver according to specific simulation requirements. Furthermore, the study extends to grease distribution by first validating the solver and then investigating the influence of filling volume and gear speed on the amount of grease deposited on gears. The benchmark cases presented provide a reference framework for evaluating additional solvers in future gearbox lubrication studies.

==> Figures/FZG_Setup.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FZG_Setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{306.14173228bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67592593)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FZG_Setup.pdf}}%
    \put(0.79805763,0.12466477){\color[rgb]{0.05490196,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y_c$\end{tabular}}}}%
    \put(0.57645441,0.0430738){\color[rgb]{0.05490196,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FZG_Setup.pdf}}%
    \put(0.18483437,0.28015319){\color[rgb]{0.05490196,0.01960784,0.01960784}\rotatebox{90.434971}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_c$\end{tabular}}}}}%
    \put(0.02502346,0.39716049){\color[rgb]{0.05490196,0.01960784,0.01960784}\rotatebox{-0.27031823}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FZG_Setup.pdf}}%
    \put(0.52127327,0.34192389){\color[rgb]{0.05490196,0.01960784,0.01960784}\rotatebox{-1.11461704}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FZG_Setup.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/MauzSetup.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MauzSetup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.8503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MauzSetup.pdf}}%
    \put(0.29022059,0.10720019){\color[rgb]{0.05490196,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y_c$\end{tabular}}}}%
    \put(0.15309929,0.26456516){\color[rgb]{0.05490196,0.01960784,0.01960784}\rotatebox{90.434971}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_c$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MauzSetup.pdf}}%
    \put(0.43706097,0.48386185){\color[rgb]{0.05490196,0.01960784,0.01960784}\rotatebox{-0.59373062}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MauzSetup.pdf}}%
    \put(0.55529923,0.04730311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0.02326614,0.405127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MauzSetup.pdf}}%
    \put(0.64620677,0.29180622){\color[rgb]{0.05490196,0.01960784,0.01960784}\rotatebox{-1.11461704}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Figures/SPH_Theory.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SPH_Theory.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{475.47236405bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5474549)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SPH_Theory.pdf}}%
    \put(0.08962816,0.2424608){\color[rgb]{0.14901961,0.14901961,0.00784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$i_j$}\end{tabular}}}}%
    \put(0.84092478,0.37100859){\color[rgb]{0.14901961,0.14901961,0.00784314}\transparent{0.89517802}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$i_j$}\end{tabular}}}}%
    \put(0.07074368,0.44263797){\color[rgb]{0.14901961,0.14901961,0.00784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{W}\end{tabular}}}}%
    \put(0.82203779,0.44603476){\color[rgb]{0.14901961,0.14901961,0.00784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{W}\end{tabular}}}}%
    \put(0.1365905,0.27442823){\color[rgb]{0.14901961,0.14901961,0.00784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{kh}\end{tabular}}}}%
    \put(0.09060881,0.31611461){\color[rgb]{0.14901961,0.14901961,0.00784314}\transparent{0.89517802}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$i_r$}\end{tabular}}}}%
    \put(0.84260252,0.32351348){\color[rgb]{0.14901961,0.14901961,0.00784314}\transparent{0.89517802}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$i_b$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SPH_Theory.pdf}}%
    \put(0.18039422,0.07456813){\color[rgb]{0.03529412,0.03529412,0.01568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Particle of interest\end{tabular}}}}%
    \put(0.57931233,0.07309661){\color[rgb]{0.03529412,0.03529412,0.01568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Particle at the boundary\end{tabular}}}}%
    \put(0.17744505,0.03148483){\color[rgb]{0.03529412,0.03529412,0.01568627}\transparent{0.89517802}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Virtual/Ghost particle\end{tabular}}}}%
    \put(0.57708863,0.03158162){\color[rgb]{0.03529412,0.03529412,0.01568627}\transparent{0.89517802}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Solid/Moving boundary particle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SPH_Theory.pdf}}%
    \put(0.94395192,0.33164982){\color[rgb]{0.14901961,0.14901961,0.00784314}\transparent{0.89517802}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$i_g$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SPH_Theory.pdf}}%
    \put(0.83692112,0.26659878){\color[rgb]{0.14901961,0.14901961,0.00784314}\transparent{0.89517802}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{kh}\end{tabular}}}}%
  \end{picture}%
\endgroup%

